Persistent A-homotopy of Networks: free groups and periodic structures

We study how loop classes in a network change when cycles up to a prescribed length are declared contractible. The resulting sequence of quotient groups contains the fundamental group of the clique complex at length three and the graph $A$-fundamental group at length four. Its mod-two abelianisation has a barcode whose death scales are the lengths in a minimum cycle basis. This separates the choice of a network filtration from the choice of local loop relations and provides a computable connection between persistent $A$-homotopy and persistent homology. We illustrate the construction on lattices, Watts--Strogatz networks and nine benchmark networks. Filling the plaquettes of a periodic square lattice recovers the fundamental group of the torus. In the Watts--Strogatz simulations, the normalised largest death scale falls below the normalised mean path length over the sampled range, while most clique-homology classes survive the square relations at small rewiring probabilities. The power grid has fewer surviving classes but a longer tail of death scales than five degree-preserving randomisations. We also examine connectivity graphs of maximal cliques in ego networks. Explicit certificates establish non-trivial $A$-classes even though the original ego clique complexes are contractible. The group construction and its linear summary answer related but distinct questions about which loop relations a network model permit.

==> fig1_body.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\footnotesize}]
\draw[black!25, line width=0.3pt, rounded corners=2pt] (-1.720,-1.495) rectangle (1.720,1.495);
\node[font=\scriptsize\itshape] at (0.000,0.120) {8};
\draw[line width=0.6pt] (-0.402,1.090) -- (0.402,1.090);
\draw[line width=0.6pt] (0.402,1.090) -- (0.970,0.522);
\draw[line width=0.6pt] (0.970,0.522) -- (0.970,-0.282);
\draw[line width=0.6pt] (0.970,-0.282) -- (0.402,-0.850);
\draw[line width=0.6pt] (0.402,-0.850) -- (-0.402,-0.850);
\draw[line width=0.6pt] (-0.402,-0.850) -- (-0.970,-0.282);
\draw[line width=0.6pt] (-0.970,-0.282) -- (-0.970,0.522);
\draw[line width=0.6pt] (-0.970,0.522) -- (-0.402,1.090);
\fill[white, draw=black, line width=0.5pt] (-0.402,1.090) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.402,1.090) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.970,0.522) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.970,-0.282) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.402,-0.850) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.402,-0.850) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.970,-0.282) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.970,0.522) circle (1.6pt);
\node at (0.000,-1.245) {$b_{3}=1$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (-1.720,-4.645) rectangle (1.720,-1.655);
\node[font=\scriptsize\itshape] at (0.000,-3.030) {8};
\draw[line width=0.6pt] (-0.402,-2.060) -- (0.402,-2.060);
\draw[line width=0.6pt] (0.402,-2.060) -- (0.970,-2.628);
\draw[line width=0.6pt] (0.970,-2.628) -- (0.970,-3.432);
\draw[line width=0.6pt] (0.970,-3.432) -- (0.402,-4.000);
\draw[line width=0.6pt] (0.402,-4.000) -- (-0.402,-4.000);
\draw[line width=0.6pt] (-0.402,-4.000) -- (-0.970,-3.432);
\draw[line width=0.6pt] (-0.970,-3.432) -- (-0.970,-2.628);
\draw[line width=0.6pt] (-0.970,-2.628) -- (-0.402,-2.060);
\fill[white, draw=black, line width=0.5pt] (-0.402,-2.060) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.402,-2.060) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.970,-2.628) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.970,-3.432) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.402,-4.000) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.402,-4.000) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.970,-3.432) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.970,-2.628) circle (1.6pt);
\node at (0.000,-4.395) {$b_{4}=1$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (-1.720,-7.795) rectangle (1.720,-4.805);
\node[font=\scriptsize\itshape] at (0.000,-6.180) {8};
\draw[line width=0.6pt] (-0.402,-5.210) -- (0.402,-5.210);
\draw[line width=0.6pt] (0.402,-5.210) -- (0.970,-5.778);
\draw[line width=0.6pt] (0.970,-5.778) -- (0.970,-6.582);
\draw[line width=0.6pt] (0.970,-6.582) -- (0.402,-7.150);
\draw[line width=0.6pt] (0.402,-7.150) -- (-0.402,-7.150);
\draw[line width=0.6pt] (-0.402,-7.150) -- (-0.970,-6.582);
\draw[line width=0.6pt] (-0.970,-6.582) -- (-0.970,-5.778);
\draw[line width=0.6pt] (-0.970,-5.778) -- (-0.402,-5.210);
\fill[white, draw=black, line width=0.5pt] (-0.402,-5.210) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.402,-5.210) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.970,-5.778) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.970,-6.582) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (0.402,-7.150) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.402,-7.150) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.970,-6.582) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (-0.970,-5.778) circle (1.6pt);
\node at (0.000,-7.545) {$b_{5}=1$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (1.880,-1.495) rectangle (5.320,1.495);
\node[font=\scriptsize\itshape] at (4.085,0.605) {4};
\node[font=\scriptsize\itshape] at (3.371,-0.109) {6};
\draw[line width=0.6pt] (3.198,1.090) -- (4.002,1.090);
\draw[line width=0.6pt] (4.002,1.090) -- (4.570,0.522);
\draw[line width=0.6pt] (4.570,0.522) -- (4.570,-0.282);
\draw[line width=0.6pt] (4.570,-0.282) -- (4.002,-0.850);
\draw[line width=0.6pt] (4.002,-0.850) -- (3.198,-0.850);
\draw[line width=0.6pt] (3.198,-0.850) -- (2.630,-0.282);
\draw[line width=0.6pt] (2.630,-0.282) -- (2.630,0.522);
\draw[line width=0.6pt] (2.630,0.522) -- (3.198,1.090);
\draw[line width=1.1pt] (3.198,1.090) -- (4.570,-0.282);
\fill[white, draw=black, line width=0.5pt] (3.198,1.090) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.002,1.090) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.570,0.522) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.570,-0.282) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.002,-0.850) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (3.198,-0.850) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (2.630,-0.282) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (2.630,0.522) circle (1.6pt);
\node at (3.600,-1.245) {$b_{3}=2$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (1.880,-4.645) rectangle (5.320,-1.655);
\fill[fill=black!18] (3.198,-2.060) -- (4.002,-2.060) -- (4.570,-2.628) -- (4.570,-3.432) -- cycle;
\node[font=\scriptsize\itshape] at (3.371,-3.259) {6};
\draw[line width=0.6pt] (3.198,-2.060) -- (4.002,-2.060);
\draw[line width=0.6pt] (4.002,-2.060) -- (4.570,-2.628);
\draw[line width=0.6pt] (4.570,-2.628) -- (4.570,-3.432);
\draw[line width=0.6pt] (4.570,-3.432) -- (4.002,-4.000);
\draw[line width=0.6pt] (4.002,-4.000) -- (3.198,-4.000);
\draw[line width=0.6pt] (3.198,-4.000) -- (2.630,-3.432);
\draw[line width=0.6pt] (2.630,-3.432) -- (2.630,-2.628);
\draw[line width=0.6pt] (2.630,-2.628) -- (3.198,-2.060);
\draw[line width=1.1pt] (3.198,-2.060) -- (4.570,-3.432);
\fill[white, draw=black, line width=0.5pt] (3.198,-2.060) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.002,-2.060) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.570,-2.628) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.570,-3.432) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.002,-4.000) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (3.198,-4.000) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (2.630,-3.432) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (2.630,-2.628) circle (1.6pt);
\node at (3.600,-4.395) {$b_{4}=1$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (1.880,-7.795) rectangle (5.320,-4.805);
\fill[fill=black!18] (3.198,-5.210) -- (4.002,-5.210) -- (4.570,-5.778) -- (4.570,-6.582) -- cycle;
\node[font=\scriptsize\itshape] at (3.371,-6.409) {6};
\draw[line width=0.6pt] (3.198,-5.210) -- (4.002,-5.210);
\draw[line width=0.6pt] (4.002,-5.210) -- (4.570,-5.778);
\draw[line width=0.6pt] (4.570,-5.778) -- (4.570,-6.582);
\draw[line width=0.6pt] (4.570,-6.582) -- (4.002,-7.150);
\draw[line width=0.6pt] (4.002,-7.150) -- (3.198,-7.150);
\draw[line width=0.6pt] (3.198,-7.150) -- (2.630,-6.582);
\draw[line width=0.6pt] (2.630,-6.582) -- (2.630,-5.778);
\draw[line width=0.6pt] (2.630,-5.778) -- (3.198,-5.210);
\draw[line width=1.1pt] (3.198,-5.210) -- (4.570,-6.582);
\fill[white, draw=black, line width=0.5pt] (3.198,-5.210) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.002,-5.210) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.570,-5.778) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.570,-6.582) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (4.002,-7.150) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (3.198,-7.150) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (2.630,-6.582) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (2.630,-5.778) circle (1.6pt);
\node at (3.600,-7.545) {$b_{5}=1$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (5.480,-1.495) rectangle (8.920,1.495);
\node[font=\scriptsize\itshape] at (7.685,0.605) {4};
\fill[fill=black!58] (8.170,-0.282) -- (7.602,-0.850) -- (6.798,-0.850) -- cycle;
\node[font=\scriptsize\itshape] at (6.845,0.040) {5};
\draw[line width=0.6pt] (6.798,1.090) -- (7.602,1.090);
\draw[line width=0.6pt] (7.602,1.090) -- (8.170,0.522);
\draw[line width=0.6pt] (8.170,0.522) -- (8.170,-0.282);
\draw[line width=0.6pt] (8.170,-0.282) -- (7.602,-0.850);
\draw[line width=0.6pt] (7.602,-0.850) -- (6.798,-0.850);
\draw[line width=0.6pt] (6.798,-0.850) -- (6.230,-0.282);
\draw[line width=0.6pt] (6.230,-0.282) -- (6.230,0.522);
\draw[line width=0.6pt] (6.230,0.522) -- (6.798,1.090);
\draw[line width=0.6pt] (6.798,1.090) -- (8.170,-0.282);
\draw[line width=1.1pt] (8.170,-0.282) -- (6.798,-0.850);
\fill[white, draw=black, line width=0.5pt] (6.798,1.090) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (7.602,1.090) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (8.170,0.522) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (8.170,-0.282) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (7.602,-0.850) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.798,-0.850) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.230,-0.282) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.230,0.522) circle (1.6pt);
\node at (7.200,-1.245) {$b_{3}=2$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (5.480,-4.645) rectangle (8.920,-1.655);
\fill[fill=black!18] (6.798,-2.060) -- (7.602,-2.060) -- (8.170,-2.628) -- (8.170,-3.432) -- cycle;
\fill[fill=black!58] (8.170,-3.432) -- (7.602,-4.000) -- (6.798,-4.000) -- cycle;
\node[font=\scriptsize\itshape] at (6.845,-3.110) {5};
\draw[line width=0.6pt] (6.798,-2.060) -- (7.602,-2.060);
\draw[line width=0.6pt] (7.602,-2.060) -- (8.170,-2.628);
\draw[line width=0.6pt] (8.170,-2.628) -- (8.170,-3.432);
\draw[line width=0.6pt] (8.170,-3.432) -- (7.602,-4.000);
\draw[line width=0.6pt] (7.602,-4.000) -- (6.798,-4.000);
\draw[line width=0.6pt] (6.798,-4.000) -- (6.230,-3.432);
\draw[line width=0.6pt] (6.230,-3.432) -- (6.230,-2.628);
\draw[line width=0.6pt] (6.230,-2.628) -- (6.798,-2.060);
\draw[line width=0.6pt] (6.798,-2.060) -- (8.170,-3.432);
\draw[line width=1.1pt] (8.170,-3.432) -- (6.798,-4.000);
\fill[white, draw=black, line width=0.5pt] (6.798,-2.060) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (7.602,-2.060) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (8.170,-2.628) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (8.170,-3.432) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (7.602,-4.000) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.798,-4.000) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.230,-3.432) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.230,-2.628) circle (1.6pt);
\node at (7.200,-4.395) {$b_{4}=1$};
\draw[black!25, line width=0.3pt, rounded corners=2pt] (5.480,-7.795) rectangle (8.920,-4.805);
\fill[fill=black!18] (6.798,-5.210) -- (7.602,-5.210) -- (8.170,-5.778) -- (8.170,-6.582) -- cycle;
\fill[fill=black!58] (8.170,-6.582) -- (7.602,-7.150) -- (6.798,-7.150) -- cycle;
\fill[pattern=dots, pattern color=black!70] (6.798,-5.210) -- (8.170,-6.582) -- (6.798,-7.150) -- (6.230,-6.582) -- (6.230,-5.778) -- cycle;
\draw[line width=0.6pt] (6.798,-5.210) -- (7.602,-5.210);
\draw[line width=0.6pt] (7.602,-5.210) -- (8.170,-5.778);
\draw[line width=0.6pt] (8.170,-5.778) -- (8.170,-6.582);
\draw[line width=0.6pt] (8.170,-6.582) -- (7.602,-7.150);
\draw[line width=0.6pt] (7.602,-7.150) -- (6.798,-7.150);
\draw[line width=0.6pt] (6.798,-7.150) -- (6.230,-6.582);
\draw[line width=0.6pt] (6.230,-6.582) -- (6.230,-5.778);
\draw[line width=0.6pt] (6.230,-5.778) -- (6.798,-5.210);
\draw[line width=0.6pt] (6.798,-5.210) -- (8.170,-6.582);
\draw[line width=1.1pt] (8.170,-6.582) -- (6.798,-7.150);
\fill[white, draw=black, line width=0.5pt] (6.798,-5.210) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (7.602,-5.210) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (8.170,-5.778) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (8.170,-6.582) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (7.602,-7.150) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.798,-7.150) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.230,-6.582) circle (1.6pt);
\fill[white, draw=black, line width=0.5pt] (6.230,-5.778) circle (1.6pt);
\node at (7.200,-7.545) {$b_{5}=0$};
\node[font=\scriptsize] at (-0.602,1.260) {$v_0$};
\node[font=\scriptsize] at (1.270,-0.302) {$v_3$};
\node[font=\scriptsize] at (-0.702,-0.910) {$v_5$};
\node at (0.000,1.875) {$G_1=C_8$};
\node at (3.600,1.875) {$G_2=G_1+\{v_0v_3\}$};
\node at (7.200,1.875) {$G_3=G_2+\{v_3v_5\}$};
\draw[-{Stealth[length=2.6mm]}, line width=0.8pt] (-1.700,2.425) -- (8.900,2.425);
\node[above, align=center] at (3.600,2.475) {\textbf{network filtration} $G_1\subset G_2\subset G_3$ (edges added), reading a \textbf{row} gives persistent homology};
\node[left] at (-1.850,0.000) {\shortstack[r]{$k=3$\\clique complex $X(G)$\\[1pt](homology)}};
\node[left] at (-1.850,-3.150) {\shortstack[r]{$k=4$\\$A$-homotopy\\[1pt](graph group)}};
\node[left] at (-1.850,-6.300) {\shortstack[r]{$k=5$\\coordination\\[1pt]reach $5$}};
\draw[-{Stealth[length=2.6mm]}, line width=0.8pt] (-5.250,1.475) -- (-5.250,-7.775);
\node[rotate=90, above, align=center] at (-5.250,-3.150) {\textbf{coordination scale} $k$, cycles of length $\le k$ are resolvable\\a \textbf{column} gives the mod-two coordination barcode};
\draw[-{Stealth[length=2mm]}, line width=0.5pt] (9.550,2.303) -- (9.550,-7.050) node[below] {$k$};
\draw (9.490,1.953) -- (9.610,1.953) node[right=-1pt, font=\scriptsize] {2};
\draw (9.490,0.000) -- (9.610,0.000) node[right=-1pt, font=\scriptsize] {3};
\draw (9.490,-3.150) -- (9.610,-3.150) node[right=-1pt, font=\scriptsize] {4};
\draw (9.490,-6.300) -- (9.610,-6.300) node[right=-1pt, font=\scriptsize] {5};
\draw[fill=black!58, line width=0.4pt] (10.040,1.953) rectangle (10.260,0.000);
\node[font=\scriptsize] at (10.150,2.203) {$T$};
\draw[fill=black!18, line width=0.4pt] (10.460,1.953) rectangle (10.680,-3.150);
\node[font=\scriptsize] at (10.570,2.203) {$Q$};
\draw[pattern=north east lines, line width=0.4pt] (10.880,1.953) rectangle (11.100,-6.300);
\node[font=\scriptsize] at (10.990,2.203) {$P$};
\node[align=center, font=\scriptsize] at (10.600,-7.450) {column $G_3$\\coordination\\barcode};
\draw[-{Stealth[length=2mm]}, line width=0.5pt] (-1.800,-8.425) -- (9.200,-8.425) node[right] {$t$};
\draw (0.000,-8.365) -- (0.000,-8.485) node[below, font=\scriptsize] {$G_1$};
\draw (3.600,-8.365) -- (3.600,-8.485) node[below, font=\scriptsize] {$G_2$};
\draw (7.200,-8.365) -- (7.200,-8.485) node[below, font=\scriptsize] {$G_3$};
\node[left, align=right, font=\scriptsize] at (-1.850,-9.295) {row $k=3$\\$H_1$ barcode (2 bars)};
\draw[fill=black!8, line width=0.4pt] (0.000,-9.265) rectangle (8.950,-9.085);
\draw[-{Stealth[length=1.6mm]}, line width=0.5pt] (8.950,-9.175) -- (9.200,-9.175);
\draw[fill=black!8, line width=0.4pt] (3.600,-9.525) rectangle (8.950,-9.345);
\draw[-{Stealth[length=1.6mm]}, line width=0.5pt] (8.950,-9.435) -- (9.200,-9.435);
\node[left, align=right, font=\scriptsize] at (-1.850,-10.125) {row $k=4$\\mod-two $A_1$ (1 bar)};
\draw[pattern=north east lines, line width=0.4pt] (0.000,-10.215) rectangle (8.950,-10.035);
\draw[-{Stealth[length=1.6mm]}, line width=0.5pt] (8.950,-10.125) -- (9.200,-10.125);
\end{tikzpicture}

==> fig2_body.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\footnotesize},
  vx/.style={circle, draw, fill=white, inner sep=0pt, minimum size=4.2pt, line width=0.5pt},
  loop/.style={line width=1.3pt, -{Stealth[length=2mm]}},
  moved/.style={line width=1.0pt, dashed, -{Stealth[length=2mm]}}]
% ---------------- (a) triangle shortcut ----------------
\begin{scope}[shift={(0,0)}]
  \coordinate (s) at (0,0); \coordinate (t) at (1,1.35); \coordinate (r) at (2,0);
  \fill[black!58] (s) -- (t) -- (r) -- cycle;
  \draw[loop] ($(s)+(-0.12,0.22)$) -- ($(t)+(-0.02,0.3)$) -- ($(r)+(0.12,0.22)$);
  \draw[line width=0.6pt] (s) -- (t) -- (r) -- (s);
  \draw[moved] ($(s)+(0.15,-0.28)$) -- ($(r)+(-0.15,-0.28)$);
  \node[vx] at (s) {}; \node[vx] at (t) {}; \node[vx] at (r) {};
  \node[left] at (s) {$u$}; \node[right=5pt] at (t) {$v$}; \node[right] at (r) {$w$};
  \node[align=center] at (1,-0.95) {(a) triangle shortcut\\ $uvw\;\mapsto\;uw$};
\end{scope}
% ---------------- (b) square slide ----------------
\begin{scope}[shift={(3.6,0)}]
  \coordinate (s) at (0,0.65); \coordinate (t) at (1,1.55); \coordinate (r) at (2,0.65); \coordinate (u) at (1,-0.25);
  \fill[black!18] (s) -- (t) -- (r) -- (u) -- cycle;
  \draw[line width=0.6pt] (s) -- (t) -- (r) -- (u) -- cycle;
  \draw[loop] ($(s)+(0.18,0.08)$) -- ($(t)+(-0.02,-0.25)$) -- ($(r)+(-0.18,0.08)$);
  \draw[moved] ($(s)+(0.18,-0.08)$) -- ($(u)+(0.0,0.25)$) -- ($(r)+(-0.18,-0.08)$);
  \node[vx] at (s) {}; \node[vx] at (t) {}; \node[vx] at (r) {}; \node[vx] at (u) {};
  \node[left] at (s) {$u$}; \node[above] at (t) {$v$}; \node[right] at (r) {$w$}; \node[below] at (u) {$v'$};
  \node[align=center] at (1,-0.95) {(b) square slide\\ $uvw\;\mapsto\;uv'w$};
\end{scope}
% ---------------- (c) chordless pentagon: stuck ----------------
\begin{scope}[shift={(8.2,0.6)}]
  \foreach \i in {0,...,4} { \coordinate (p\i) at ({90+72*\i}:0.95); }
  \fill[pattern=north east lines, pattern color=black!60] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- cycle;
  \draw[line width=1.3pt] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- cycle;
  \foreach \i in {0,...,4} { \node[vx] at (p\i) {}; }
  \node[fill=white, inner sep=1.5pt] at (0,0) {$\mathbb{Z}$};
  \node[align=center] at (0,-1.55) {(c) isolated $5$-cycle\\ no move shortens it};
\end{scope}
% ---------------- (d) fan F4 with Gamma = C4 ----------------
\begin{scope}[shift={(1.0,-3.6)}]
  \foreach \i in {0,...,3} { \coordinate (w\i) at ({45+90*\i}:1.15); }
  \foreach \i/\j in {0/1,1/2,2/3,3/0} { \fill[black!10] (0,0) -- (w\i) -- (w\j) -- cycle; \draw[line width=0.5pt] (0,0) -- (w\i) -- (w\j); }
  \foreach \i/\j in {0/1,1/2,2/3,3/0} { \coordinate (c\i) at ($0.333*(w\i)+0.333*(w\j)$); }
  \draw[line width=1.3pt] (c0) -- (c1) -- (c2) -- (c3) -- cycle;
  \foreach \i in {0,...,3} { \fill (c\i) circle (1.7pt); }
  \fill (0,0) circle (1.4pt);
  \node[align=center] at (0,-1.65) {(d) fan $F_4$, $\Gamma^1_{\max}=C_4$\\ $\widetilde H_*(|F_4|)=0$, \ $A^1_1=1$};
\end{scope}
% ---------------- (e) fan F5 with Gamma = C5 ----------------
\begin{scope}[shift={(5.1,-3.6)}]
  \foreach \i in {0,...,4} { \coordinate (w\i) at ({90+72*\i}:1.2); }
  \foreach \i/\j in {0/1,1/2,2/3,3/4,4/0} { \fill[black!10] (0,0) -- (w\i) -- (w\j) -- cycle; \draw[line width=0.5pt] (0,0) -- (w\i) -- (w\j); }
  \foreach \i/\j in {0/1,1/2,2/3,3/4,4/0} { \coordinate (c\i) at ($0.333*(w\i)+0.333*(w\j)$); }
  \draw[line width=1.3pt] (c0) -- (c1) -- (c2) -- (c3) -- (c4) -- cycle;
  \foreach \i in {0,...,4} { \fill (c\i) circle (1.7pt); }
  \fill (0,0) circle (1.4pt);
  \node[align=center] at (0,-1.65) {(e) fan $F_5$, $\Gamma^1_{\max}=C_5$\\ $\widetilde H_*(|F_5|)=0$, \ $A^1_1\cong\mathbb{Z}$};
\end{scope}
% ---------------- (f) legend ----------------
\begin{scope}[shift={(7.6,-3.0)}]
  \draw[loop] (0,0.6) -- (0.7,0.6); \node[right] at (0.8,0.6) {loop};
  \draw[moved] (0,0.1) -- (0.7,0.1); \node[right] at (0.8,0.1) {after the move};
  \fill[black!58] (0,-0.5) rectangle (0.7,-0.3); \node[right] at (0.8,-0.4) {$3$-cycle (filled)};
  \fill[black!18] (0,-1.0) rectangle (0.7,-0.8); \node[right] at (0.8,-0.9) {$4$-cycle (filled)};
  \fill[pattern=north east lines, pattern color=black!60] (0,-1.5) rectangle (0.7,-1.3); \draw (0,-1.5) rectangle (0.7,-1.3);
  \node[right] at (0.8,-1.4) {obstruction};
\end{scope}
\end{tikzpicture}

